Anomalous Dimension of a General Effective Gauge Theory I: Bosonic Sector

We classify the physical operators of the most general bosonic effective gauge theory up to dimension six using on-shell methods. Based on this classification, we compute the complete one-loop anomalous dimension employing both on-shell unitarity-based and geometric techniques. Our analysis fully accounts for the mixing of operators with different dimensions. The results broadly apply to any Effective Field Theory with arbitrary gauge symmetry and bosonic degrees of freedom. To illustrate their utility, we perform a complete cross-check of results on the renormalization of the Standard Model Effective Field Theory (SMEFT), $O(n)$ scalar theory, and the SMEFT extended with an axion-like particle. Additionally, we present new results for axion-like particles with CP-violating interactions.

==> graph.tex <==
\begingroup
\hypersetup{linkcolor=blue,citecolor=blue,urlcolor=blue}
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: phi5 -> phi5
  \draw [->] (144.53bp,216.91bp) .. controls (155.7bp,217.83bp) and (165.46bp,215.01bp)  .. (165.46bp,208.45bp) .. controls (165.46bp,204.05bp) and (161.05bp,201.33bp)  .. (144.53bp,200.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (188.46bp,208.45bp) node {\hyperref[par:phi5<-phi5]{$\lambda, g^2, y^2$}};
  \draw (150.53bp,222.91bp) node {};
  \draw (150.53bp,194.0bp) node {};
  % Edge: phi5 -> FactorNode1
  \pgfsetcolor{lightgray}
  \draw [->,ultra thick] (106.96bp,192.67bp) .. controls (94.126bp,178.62bp) and (74.571bp,157.2bp)  .. (52.208bp,132.71bp);
  % Edge: phi5 -> FactorNode3
  \draw [->,ultra thick] (116.38bp,190.58bp) .. controls (115.9bp,177.18bp) and (117.06bp,158.17bp)  .. (120.77bp,132.53bp);
  % Edge: phi5 -> FactorNode3
  \draw [->,ultra thick] (127.1bp,190.58bp) .. controls (129.62bp,177.18bp) and (131.35bp,158.17bp)  .. (131.54bp,132.53bp);
  % Edge: phiF2 -> phi5
  \pgfsetcolor{black}
  \draw [->,very thin] (191.03bp,476.11bp) .. controls (166.21bp,454.77bp) and (120.16bp,410.25bp)  .. (102.46bp,360.45bp) .. controls (87.597bp,318.66bp) and (99.994bp,266.69bp)  .. (113.63bp,226.31bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (122.96bp,349.45bp) node {\hyperref[par:phi5<-phiF2]{$\lambda g^2, g^4$}};
  \draw (185.03bp,470.11bp) node {};
  \draw (107.63bp,232.31bp) node {};
  % Edge: phiF2 -> phiF2
  \draw [->] (231.99bp,498.58bp) .. controls (242.96bp,499.35bp) and (252.46bp,496.64bp)  .. (252.46bp,490.45bp) .. controls (252.46bp,486.3bp) and (248.17bp,483.71bp)  .. (231.99bp,482.33bp);
  \draw (269.96bp,490.45bp) node {\hyperref[par:phiF2<-phiF2]{$g^2, y^2$}};
  \draw (237.99bp,504.58bp) node {};
  \draw (237.99bp,476.33bp) node {};
  % Edge: phiF2 -> FactorNode1
  \pgfsetcolor{lightgray}
  \draw [->,ultra thick] (180.2bp,488.8bp) .. controls (126.35bp,485.92bp) and (11.456bp,471.13bp)  .. (11.456bp,397.45bp) .. controls (11.456bp,397.45bp) and (11.456bp,397.45bp)  .. (11.456bp,207.45bp) .. controls (11.456bp,184.94bp) and (18.517bp,160.37bp)  .. (28.819bp,132.71bp);
  % Edge: phiF2 -> FactorNode2
  \draw [->,ultra thick] (209.38bp,472.15bp) .. controls (213.67bp,458.53bp) and (221.56bp,439.32bp)  .. (233.75bp,414.68bp);
  % Edge: phiF2 -> FactorNode2
  \draw [->,ultra thick] (219.29bp,473.85bp) .. controls (226.62bp,460.39bp) and (235.32bp,440.65bp)  .. (244.55bp,414.7bp);
  % Edge: phi6 -> phi5
  \pgfsetcolor{black}
  \draw [->,very thick] (223.17bp,37.716bp) .. controls (208.66bp,65.818bp) and (177.25bp,125.02bp)  .. (146.46bp,172.45bp) .. controls (144.04bp,176.17bp) and (141.38bp,180.01bp)  .. (132.54bp,192.07bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.96bp,114.45bp) node {\hyperref[par:phi5<-phi6]{$h$}};
  \draw (217.17bp,43.716bp) node {};
  \draw (126.54bp,186.07bp) node {};
  % Edge: phi6 -> phi6
  \draw [->] (255.53bp,28.909bp) .. controls (266.7bp,29.831bp) and (276.46bp,27.013bp)  .. (276.46bp,20.454bp) .. controls (276.46bp,16.048bp) and (272.05bp,13.33bp)  .. (255.53bp,12.0bp);
  \draw (299.46bp,20.454bp) node {\hyperref[par:phi6<-phi6]{$\lambda, g^2, y^2$}};
  \draw (261.53bp,34.909bp) node {};
  \draw (261.53bp,6.0bp) node {};
  % Edge: phi2F2 -> phi5
  \draw [->,thin] (493.21bp,562.46bp) .. controls (501.92bp,506.18bp) and (526.32bp,327.07bp)  .. (491.46bp,284.45bp) .. controls (449.42bp,233.07bp) and (242.59bp,216.07bp)  .. (147.3bp,210.65bp);
  \draw (522.96bp,396.45bp) node {\hyperref[par:phi5<-phi2F2]{$h g^2$}};
  \draw (487.21bp,556.46bp) node {};
  \draw (153.3bp,204.65bp) node {};
  % Edge: phi2F2 -> phiF2
  \draw [->,very thick] (465.71bp,573.01bp) .. controls (440.22bp,566.27bp) and (399.39bp,555.2bp)  .. (364.46bp,544.45bp) .. controls (321.28bp,531.18bp) and (272.01bp,514.25bp)  .. (230.73bp,499.76bp);
  \draw (372.96bp,535.45bp) node {\hyperref[par:phiF2<-phi2F2]{$h$}};
  \draw (459.71bp,567.01bp) node {};
  \draw (236.73bp,493.76bp) node {};
  % Edge: phi2F2 -> phi6
  \draw [->,very thin] (514.42bp,571.91bp) .. controls (546.24bp,560.23bp) and (598.46bp,534.51bp)  .. (598.46bp,491.45bp) .. controls (598.46bp,491.45bp) and (598.46bp,491.45bp)  .. (598.46bp,113.45bp) .. controls (598.46bp,45.936bp) and (361.79bp,27.529bp)  .. (258.44bp,22.422bp);
  \draw (618.96bp,302.45bp) node {\hyperref[par:phi6<-phi2F2]{$\lambda g^2, g^4$}};
  \draw (520.42bp,565.91bp) node {};
  \draw (264.44bp,16.422bp) node {};
  % Edge: phi2F2 -> phi2F2
  \draw [->] (514.99bp,588.58bp) .. controls (525.96bp,589.35bp) and (535.46bp,586.64bp)  .. (535.46bp,580.45bp) .. controls (535.46bp,576.3bp) and (531.17bp,573.71bp)  .. (514.99bp,572.33bp);
  \draw (558.46bp,580.45bp) node {\hyperref[par:phi2F2<-phi2F2]{$\lambda, g^2, y^2$}};
  \draw (520.99bp,594.58bp) node {};
  \draw (520.99bp,578.33bp) node {};
  % Edge: D2phi4 -> phi5
  \draw [->,thin] (198.08bp,287.08bp) .. controls (183.18bp,272.18bp) and (159.7bp,248.7bp)  .. (135.03bp,224.03bp);
  \draw (197.96bp,255.45bp) node {\hyperref[par:phi5<-D2phi4]{$h\lambda,h g^2$}};
  \draw (192.08bp,281.08bp) node {};
  \draw (129.03bp,230.03bp) node {};
  % Edge: D2phi4 -> phi6
  \draw [->,very thin] (218.77bp,284.59bp) .. controls (220.63bp,278.91bp) and (222.43bp,272.48bp)  .. (223.46bp,266.45bp) .. controls (236.75bp,188.36bp) and (234.94bp,94.292bp)  .. (232.48bp,38.544bp);
  \draw (261.46bp,161.45bp) node {\hyperref[par:phi6<-D2phi4]{$\lambda^2,\lambda g^2, g^4$}};
  \draw (212.77bp,278.59bp) node {};
  \draw (238.48bp,44.544bp) node {};
  % Edge: D2phi4 -> D2phi4
  \draw [->] (236.53bp,310.91bp) .. controls (247.7bp,311.83bp) and (257.46bp,309.01bp)  .. (257.46bp,302.45bp) .. controls (257.46bp,298.05bp) and (253.05bp,295.33bp)  .. (236.53bp,294.0bp);
  \draw (280.46bp,302.45bp) node {\hyperref[par:D2phi4<-D2phi4]{$\lambda, g^2, y^2$}};
  \draw (242.53bp,316.91bp) node {};
  \draw (242.53bp,288.0bp) node {};
  % Edge: F3 -> phi2F2
  \draw [->,thin] (439.5bp,312.28bp) .. controls (464.87bp,323.41bp) and (504.34bp,345.19bp)  .. (521.46bp,378.45bp) .. controls (551.1bp,436.05bp) and (522.34bp,514.32bp)  .. (499.16bp,563.29bp);
  \draw (543.96bp,443.45bp) node {\hyperref[par:phi2F2<-F3]{$g^3$}};
  \draw (445.5bp,318.28bp) node {};
  \draw (505.16bp,557.29bp) node {};
  % Edge: F3 -> F3
  \draw [->] (440.53bp,310.91bp) .. controls (451.7bp,311.83bp) and (461.46bp,309.01bp)  .. (461.46bp,302.45bp) .. controls (461.46bp,298.05bp) and (457.05bp,295.33bp)  .. (440.53bp,294.0bp);
  \draw (471.96bp,302.45bp) node {\hyperref[par:F3<-F3]{$g^2$}};
  \draw (446.53bp,304.91bp) node {};
  \draw (446.53bp,288.0bp) node {};
  % Edge: FactorNode1 -> phi6
  \draw [->] (60.287bp,96.349bp) .. controls (78.148bp,84.079bp) and (103.53bp,67.78bp)  .. (127.46bp,56.454bp) .. controls (149.95bp,45.808bp) and (176.56bp,36.913bp)  .. (206.87bp,27.956bp);
  \draw (137.96bp,67.454bp) node {\hyperref[par:phi6<-phiF2xphi5]{$g^2$}};
  \draw (54.287bp,90.349bp) node {};
  \draw (200.87bp,33.956bp) node {};
  % Edge: FactorNode2 -> phi5
  \draw [->,thin] (210.95bp,381.67bp) .. controls (184.97bp,369.61bp) and (151.26bp,349.45bp)  .. (133.46bp,320.45bp) .. controls (117.96bp,295.22bp) and (116.32bp,260.62bp)  .. (118.24bp,226.67bp);
  \draw (154.96bp,302.45bp) node {\hyperref[par:phi5<-phiF2xphiF2]{$h\lambda,h g^2$}};
  \draw (204.95bp,387.67bp) node {};
  \draw (124.24bp,232.67bp) node {};
  % Edge: FactorNode2 -> phiF2
  \draw [->,very thick] (245.32bp,414.57bp) .. controls (244.03bp,426.25bp) and (241.29bp,441.83bp)  .. (235.46bp,454.45bp) .. controls (233.49bp,458.7bp) and (230.91bp,462.88bp)  .. (221.76bp,474.86bp);
  \draw (249.96bp,443.45bp) node {\hyperref[par:phiF2<-phiF2xphiF2]{$h$}};
  \draw (239.32bp,420.57bp) node {};
  \draw (215.76bp,468.86bp) node {};
  % Edge: FactorNode2 -> phi6
  \draw [->,very thin] (282.0bp,381.62bp) .. controls (312.47bp,367.16bp) and (351.46bp,341.26bp)  .. (351.46bp,303.45bp) .. controls (351.46bp,303.45bp) and (351.46bp,303.45bp)  .. (351.46bp,113.45bp) .. controls (351.46bp,69.903bp) and (301.06bp,44.161bp)  .. (256.03bp,28.188bp);
  \draw (379.46bp,208.45bp) node {\hyperref[par:phi6<-phiF2xphiF2]{$\lambda^2,\lambda g^2, g^4$}};
  \draw (288.0bp,375.62bp) node {};
  \draw (262.03bp,22.188bp) node {};
  % Edge: FactorNode2 -> phi2F2
  \draw [->] (269.4bp,414.57bp) .. controls (315.0bp,448.58bp) and (416.75bp,524.48bp)  .. (472.91bp,566.37bp);
  \draw (407.96bp,490.45bp) node {\hyperref[par:phi2F2<-phiF2xphiF2]{$\lambda, g^2$}};
  \draw (263.4bp,420.57bp) node {};
  \draw (472.91bp,560.37bp) node {};
  % Edge: FactorNode2 -> D2phi4
  \draw [->] (240.06bp,378.15bp) .. controls (235.01bp,364.49bp) and (227.88bp,345.2bp)  .. (218.59bp,320.06bp);
  \draw (248.96bp,349.45bp) node {\hyperref[par:D2phi4<-phiF2xphiF2]{$\lambda, g^2$}};
  \draw (234.06bp,372.15bp) node {};
  \draw (212.59bp,326.06bp) node {};
  % Edge: FactorNode2 -> F3
  \draw [->,very thick] (282.18bp,390.28bp) .. controls (307.0bp,385.45bp) and (340.06bp,376.5bp)  .. (365.46bp,360.45bp) .. controls (379.01bp,351.89bp) and (391.12bp,338.73bp)  .. (406.13bp,319.21bp);
  \draw (398.96bp,349.45bp) node {\hyperref[par:F3<-phiF2xphiF2]{$g$}};
  \draw (288.18bp,396.28bp) node {};
  \draw (400.13bp,325.21bp) node {};
  % Edge: FactorNode3 -> phi6
  \draw [->,ultra thick] (138.78bp,96.417bp) .. controls (147.36bp,84.336bp) and (159.94bp,68.242bp)  .. (173.46bp,56.454bp) .. controls (181.92bp,49.072bp) and (192.14bp,42.327bp)  .. (210.41bp,31.828bp);
  \draw (181.96bp,67.454bp) node {\hyperref[par:phi6<-phi5xphi5]{$1$}};
  \draw (132.78bp,90.417bp) node {};
  \draw (204.41bp,37.828bp) node {};
  % Node: phi5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.76,0.8,0.8};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (120.46bp,208.45bp) ellipse (27.0bp and 18.0bp);
  \draw (120.46bp,208.45bp) node {$\phi^5$};
\end{scope}
  % Node: FactorNode1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.88,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (67.96bp,132.45bp) -- (4.96bp,132.45bp) -- (4.96bp,96.45bp) -- (67.96bp,96.45bp) -- cycle;
  \draw (36.456bp,114.45bp) node {$\phi^5 \times \phi F^2$};
\end{scope}
  % Node: FactorNode3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.88,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (154.96bp,132.45bp) -- (99.96bp,132.45bp) -- (99.96bp,96.45bp) -- (154.96bp,96.45bp) -- cycle;
  \draw (127.46bp,114.45bp) node {$\phi^5 \times \phi^5$};
\end{scope}
  % Node: phiF2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.76,0.8,0.8};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (207.46bp,490.45bp) ellipse (27.0bp and 18.0bp);
  \draw (207.46bp,490.45bp) node {$\phi F^2$};
\end{scope}
  % Node: FactorNode2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.88,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (281.96bp,414.45bp) -- (210.96bp,414.45bp) -- (210.96bp,378.45bp) -- (281.96bp,378.45bp) -- cycle;
  \draw (246.46bp,396.45bp) node {$\phi F^2 \times \phi F^2$};
\end{scope}
  % Node: phi6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.88,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (231.46bp,20.45bp) ellipse (27.0bp and 18.0bp);
  \draw (231.46bp,20.454bp) node {$\phi^6$};
\end{scope}
  % Node: phi2F2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.88,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (490.46bp,580.45bp) ellipse (27.0bp and 18.0bp);
  \draw (490.46bp,580.45bp) node {$\phi^2 F^2$};
\end{scope}
  % Node: D2phi4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.88,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (212.46bp,302.45bp) ellipse (27.0bp and 18.0bp);
  \draw (212.46bp,302.45bp) node {$D^2 \phi^4$};
\end{scope}
  % Node: F3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.88,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (416.46bp,302.45bp) ellipse (27.0bp and 18.0bp);
  \draw (416.46bp,302.45bp) node {$F^3$};
\end{scope}
%
\end{tikzpicture}
    }
% End of code
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\endgroup
